Non-thermal Cosmic Backgrounds and prospects for future high-energy observations of blazars

We discuss the contribution of the blazar population to the extragalactic background radiation across the electromagnetic (e.m.) spectrum with particular reference to the microwave, hard-X-ray and gamma-ray bands. Our estimates are based on a recently derived blazar radio LogN-LogS that was built by combining several radio and multi-frequency surveys. We show that blazar emission integrated over cosmic time gives rise to a considerable broad-band non-thermal cosmic background that dominates the extragalactic brightness in the high-energy part of the e.m. spectrum. We also estimate the number of blazars that are expected to be detected by future planned or hypothetical missions operating in the X-ray and gamma-ray energy bands.

==> (inline-ps-0) <==



